When Self-Verification Hurts: Calibrated Answer Repair for Financial Question Answering

Financial question answering can fail even when a model extracts a plausible number from the supplied evidence: the answer may attach it to the wrong entity, period, unit, or accounting concept. Asking the model to verify and revise its draft can help, but open-ended revision may alter content that was already correct or inspect the wrong relation and reinforce the original error. We formulate repair as a decision that balances the information it may recover against the correct content it may damage. Based on this trade-off, we introduce Calibrated Answer Repair (CAR), which first estimates whether a draft is likely to benefit from repair, then selects a targeted check, localizes the relevant evidence or draft span, and limits the permitted edit. Across FinRank, Fin-RATE, and FinQA with three open-weight models, CAR outperforms generic verification in all dataset-model settings. At the system level, it recovers 14.6% of initially missed answer requirements while damaging 2.1% of initially correct ones. Its post-draft token cost is over 30 percent lower than the iterative revision alternatives. Ablations on two dataset-model settings show that evidence localization and bounded editing are the main contributors to CAR's gains.

==> figures/fig3_verification_failures.tikz <==
\begin{tikzpicture}[x=0.1cm,y=0.68cm,font=\scriptsize]
\definecolor{verifybar}{RGB}{102,120,138}
\definecolor{carbar}{RGB}{37,133,121}

\foreach \tick in {0,5,...,30} {
  \pgfmathsetmacro{\xcoord}{40+\tick}
  \draw[gray!22,line width=0.45pt] (\xcoord,-0.82) -- (\xcoord,2.52);
  \node[anchor=north,text=black!70,font=\tiny] at (\xcoord,-1.08) {\tick};
}
\draw[black!45,line width=0.55pt] (40,-0.95) -- (70,-0.95);

\node[anchor=east] at (38.4,2.0) {Over-editing};
\node[anchor=east] at (38.4,0.8) {Misdirected verification};
\node[anchor=east] at (38.4,-0.4) {New contradiction};

\fill[verifybar] (40,2.09) rectangle (61.5,2.37);
\fill[carbar] (40,1.63) rectangle (47.6,1.91);
\fill[verifybar] (40,0.89) rectangle (66.4,1.17);
\fill[carbar] (40,0.43) rectangle (51.8,0.71);
\fill[verifybar] (40,-0.31) rectangle (56.7,-0.03);
\fill[carbar] (40,-0.77) rectangle (44.9,-0.49);

\node[anchor=west] at (62.2,2.23) {21.5};
\node[anchor=west] at (48.3,1.77) {7.6};
\node[anchor=west] at (67.1,1.03) {26.4};
\node[anchor=west] at (52.5,0.57) {11.8};
\node[anchor=west] at (57.4,-0.17) {16.7};
\node[anchor=west] at (45.6,-0.63) {4.9};

\fill[verifybar] (52,3.08) rectangle (54,3.28);
\node[anchor=west] at (54.35,3.18) {\verify{}};
\fill[carbar] (64,3.08) rectangle (66,3.28);
\node[anchor=west] at (66.35,3.18) {\method{}};
\node[anchor=center] at (55,-2.18) {Drafts exhibiting failure (\%)};
\end{tikzpicture}
